Topological torus fibrations on Calabi--Yau manifolds via Kato--Nakayama spaces

This is an expository article on the Gross--Siebert approach to mirror symmetry and its interactions with the Strominger--Yau--Zaslow conjecture from a topological perspective.

==> tetrahedron.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{tetrahedron_pspdftex}%
\end{picture}%
\setlength{\unitlength}{2486sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3644,2969)(879,-8633)
\end{picture}%

